I/O-Efficient Dynamic Planar Range Skyline Queries

We present the first fully dynamic worst case I/O-efficient data structures that support planar orthogonal \textit{3-sided range skyline reporting queries} in $\bigO (\log_{2B^\epsilon} n + \frac{t}{B^{1-\epsilon}})$ I/Os and updates in $\bigO (\log_{2B^\epsilon} n)$ I/Os, using $\bigO (\frac{n}{B^{1-\epsilon}})$ blocks of space, for $n$ input planar points, $t$ reported points, and parameter $0 \leq \epsilon \leq 1$. We obtain the result by extending Sundar's priority queues with attrition to support the operations \textsc{DeleteMin} and \textsc{CatenateAndAttrite} in $\bigO (1)$ worst case I/Os, and in $\bigO(1/B)$ amortized I/Os given that a constant number of blocks is already loaded in main memory. Finally, we show that any pointer-based static data structure that supports \textit{dominated maxima reporting queries}, namely the difficult special case of 4-sided skyline queries, in $\bigO(\log^{\bigO(1)}n +t)$ worst case time must occupy $\Omega(n \frac{\log n}{\log \log n})$ space, by adapting a similar lower bounding argument for planar 4-sided range reporting queries.

==> CPQABias.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CPQABias.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1224.7745076bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19631998)%
    \put(0,0){\includegraphics[width=\unitlength]{CPQABias.pdf}}%
    \put(0.07343092,0.16209348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\ldots$}}}%
    \put(0.06204753,0.19045363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(Q)$}}}%
    \put(0.43279906,0.16209348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\ldots$}}}%
    \put(0.45216475,0.19045363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1(Q)$}}}%
    \put(0.24325809,0.04778673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\ldots$}}}%
    \put(0.22795562,0.07777507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(Q')$}}}%
    \put(0.42279781,0.04778673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\ldots$}}}%
    \put(0.40595228,0.07777507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B(Q')$}}}%
    \put(0.60262623,0.04778673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\ldots$}}}%
    \put(0.58003,0.07777507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1(Q')$}}}%
    \put(0.81470673,0.04778673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\ldots$}}}%
    \put(0.82465427,0.07777507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{k_{Q'}}(Q')$}}}%
    \put(0.70542186,0.04778673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
  \end{picture}%
\endgroup%


==> CPQAOverview.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CPQAOverview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1225.4323759bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.0819692)%
    \put(0,0){\includegraphics[width=\unitlength]{CPQAOverview.pdf}}%
    \put(0.0733915,0.04776108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\ldots$}}}%
    \put(0.07115386,0.076106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(Q)$}}}%
    \put(0.25283483,0.04776108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\ldots$}}}%
    \put(0.24284836,0.076106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B(Q)$}}}%
    \put(0.43256671,0.04776108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\ldots$}}}%
    \put(0.41354704,0.076106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1(Q)$}}}%
    \put(0.64453331,0.04776108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\ldots$}}}%
    \put(0.60853242,0.076106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{k_Q-1}(Q)$}}}%
    \put(0.82365491,0.04776108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\ldots$}}}%
    \put(0.83351567,0.076106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{k_Q}(Q)$}}}%
    \put(0.53530715,0.04776108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
  \end{picture}%
\endgroup%

